Event Extraction as Question Generation and Answering

Recent work on Event Extraction has reframed the task as Question Answering (QA), with promising results. The advantage of this approach is that it addresses the error propagation issue found in traditional token-based classification approaches by directly predicting event arguments without extracting candidates first. However, the questions are typically based on fixed templates and they rarely leverage contextual information such as relevant arguments. In addition, prior QA-based approaches have difficulty handling cases where there are multiple arguments for the same role. In this paper, we propose QGA-EE, which enables a Question Generation (QG) model to generate questions that incorporate rich contextual information instead of using fixed templates. We also propose dynamic templates to assist the training of QG model. Experiments show that QGA-EE outperforms all prior single-task-based models on the ACE05 English dataset.

==> (inline-0) <==
\begin{tabular}{ccc|ccc}
    \hline
    \multicolumn{3}{c|}{Trigger Identification} & \multicolumn{3}{c}{Trigger Classification}\\
    \hline
         P & R & F1 & P & R & F1  \\
         \hline
         {72.52} & {79.9} & {76.03} & {69.59} & {76.67} & {72.96}\\
         \hline
    \end{tabular}
\begin{tabular}{p{2cm}|p{1.6cm}|p{3cm}|p{6.5cm}}
        \hline
        \multirow{4}{*}{\texttt{Life.Be-Born}} & \multirow{2}{*}{\texttt{Person}} & - & Who was born? \\
        {} & {} & {\texttt{Place}} & {Who was born in [\texttt{Place}]?} \\
        \cline{2-4}
        {} & \multirow{2}{*}{\texttt{Place}} & - & Where did the birth take place? \\
        {} & {} & {\texttt{Person}} & {Where was [\texttt{Person}] born?} \\

        \hline
        \multirow{4}{*}{\texttt{Life.Marry}} & \multirow{2}{*}{\texttt{Person}} & - & Who was married? \\
        {} & {} & {\texttt{Place}} & {Who was married in [\texttt{Place}]?} \\
        \cline{2-4}
        {} & \multirow{2}{*}{\texttt{Place}} & - & Where did the marriage take place? \\
        {} & {} & {\texttt{Person}} & {Where was [\texttt{Person}] married?} \\

        \hline
        \multirow{4}{*}{\texttt{Life.Divorce}} & \multirow{2}{*}{\texttt{Person}} & - & Who was divorced? \\
        {} & {} & {\texttt{Place}} & {Who was divorced in [\texttt{Place}]?} \\
        \cline{2-4}
        {} & \multirow{2}{*}{\texttt{Place}} & - & Where did the divorce take place? \\
        {} & {} & {\texttt{Person}} & {Where was [\texttt{Person}] divorced?} \\

        \hline
        \multirow{32}{*}{\texttt{Life.Injure}} & \multirow{8}{*}{\texttt{Agent}} & - & Who enacted the harm? \\
        {} & {} & {\texttt{Victim}} & {Who harmed [\texttt{Victim}]?} \\
        {} & {} & {\texttt{Instrument}} & {Who enacted the harm using [\texttt{Instrument}]?} \\
        {} & {} & {\texttt{Place}} & {Who enacted the harm in [\texttt{Place}]?} \\
        {} & {} & {\texttt{Victim}, \texttt{Instrument}} & {Who harmed [\texttt{Victim}] using [\texttt{Instrument}]?} \\
        {} & {} & {\texttt{Victim}, \texttt{Place}} & {Who harmed [\texttt{Victim}] in [\texttt{Place}]?} \\
        {} & {} & {\texttt{Instrument}, \texttt{Place}} & {Who enacted the harm using [\texttt{Instrument}] in [\texttt{Place}]?} \\
        {} & {} & {\texttt{Victim}, \texttt{Instrument}, \texttt{Place}} & {Who harmed [\texttt{Victim}] using [\texttt{Instrument}] in [\texttt{Place}]?} \\
        \cline{2-4}
        {} & \multirow{8}{*}{\texttt{Victim}} & - & Who was harmed? \\
        {} & {} & {\texttt{Agent}} & {Who was harmed by [\texttt{Agent}]?} \\
        {} & {} & {\texttt{Instrument}} & {Who was harmed with [\texttt{Instrument}]?} \\
        {} & {} & {\texttt{Place}} & {Who was harmed in [\texttt{Place}]?} \\
        {} & {} & {\texttt{Agent}, \texttt{Instrument}} & {Who was harmed by [\texttt{Agent}] with [\texttt{Instrument}]?} \\
        {} & {} & {\texttt{Agent}, \texttt{Place}} & {Who was harmed by [\texttt{Agent}] in [\texttt{Place}]?} \\
        {} & {} & {\texttt{Instrument}, \texttt{Place}} & {Who was harmed with [\texttt{Instrument}] in [\texttt{Place}]?} \\
        {} & {} & {\texttt{Agent}, \texttt{Instrument}, \texttt{Place}} & {Who was harmed by [\texttt{Agent}] with [\texttt{Instrument}] in [\texttt{Place}]?} \\
        \cline{2-4}
        {} & \multirow{8}{*}{\texttt{Instrument}} & - & What device was used to inflict the harm? \\
        {} & {} & {\texttt{Agent}} & {What device was used by [\texttt{Agent}] to inflict the harm?} \\
        {} & {} & {\texttt{Victim}} & {What device was used to harm [\texttt{Victim}]?} \\
        {} & {} & {\texttt{Place}} & {What device was used to inflict the harm in [\texttt{Place}]?} \\
        {} & {} & {\texttt{Agent}, \texttt{Victim}} & {What device was used by [\texttt{Agent}] to harm [\texttt{Victim}]?} \\
        {} & {} & {\texttt{Agent}, \texttt{Place}} & {What device was used by [\texttt{Agent}] to inflict the harm in [\texttt{Place}]?} \\
        {} & {} & {\texttt{Victim}, \texttt{Place}} & {What device was used to harm [\texttt{Victim}] in [\texttt{Place}]?} \\
        {} & {} & {\texttt{Agent}, \texttt{Victim}, \texttt{Place}} & {What device was used by [\texttt{Agent}] to harm [\texttt{Victim}] in [\texttt{Place}]?} \\
        \cline{2-4}
        {} & \multirow{8}{*}{\texttt{Place}} & - & Where did the injuring take place? \\
        {} & {} & {\texttt{Agent}} & {Where did [\texttt{Agent}] enact the harm?} \\
        {} & {} & {\texttt{Victim}} & {Where was [\texttt{Victim}] harmed?} \\
        {} & {} & {\texttt{Instrument}} & {Where was [\texttt{Instrument}] used to inflict the harm?} \\
        {} & {} & {\texttt{Agent}, \texttt{Victim}} & {Where did [\texttt{Agent}] harm [\texttt{Victim}]?} \\
        {} & {} & {\texttt{Agent}, \texttt{Instrument}} & {Where did [\texttt{Agent}] enact the harm with [\texttt{Instrument}]?} \\
        {} & {} & {\texttt{Victim}, \texttt{Instrument}} & {Where was [\texttt{Victim}] harmed with [\texttt{Instrument}]?} \\
        {} & {} & {\texttt{Agent}, \texttt{Victim}, \texttt{Instrument}} & {Where did [\texttt{Agent}] harm [\texttt{Victim}] with [\texttt{Instrument}]?} \\

        \hline
\multirow{32}{*}{\texttt{Life.Die}} & \multirow{8}{*}{\texttt{Agent}} & - & Who was the killer? \\
{} & {} & {\texttt{Victim}} & {Who killed [\texttt{Victim}]?} \\
{} & {} & {\texttt{Instrument}} & {Who killed others using [\texttt{Instrument}]?} \\
{} & {} & {\texttt{Place}} & {Who killed others in [\texttt{Place}]?} \\
{} & {} & {\texttt{Victim}, \texttt{Instrument}} & {Who killed [\texttt{Victim}] using [\texttt{Instrument}]?} \\
{} & {} & {\texttt{Victim}, \texttt{Place}} & {Who killed [\texttt{Victim}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Instrument}, \texttt{Place}} & {Who killed others using [\texttt{Instrument}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Victim}, \texttt{Instrument}, \texttt{Place}} & {Who killed [\texttt{Victim}] using [\texttt{Instrument}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{8}{*}{\texttt{Victim}} & - & Who was killed? \\
{} & {} & {\texttt{Agent}} & {Who was killed by [\texttt{Agent}]?} \\
{} & {} & {\texttt{Instrument}} & {Who was killed with [\texttt{Instrument}]?} \\
{} & {} & {\texttt{Place}} & {Who was killed in [\texttt{Place}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Instrument}} & {Who was killed by [\texttt{Agent}] with [\texttt{Instrument}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Place}} & {Who was killed by [\texttt{Agent}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Instrument}, \texttt{Place}} & {Who was killed with [\texttt{Instrument}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Instrument}, \texttt{Place}} & {Who was killed by [\texttt{Agent}] with [\texttt{Instrument}] in [\texttt{Place}]?} \\
        \cline{2-4}
        
    \end{tabular}
    % \caption{Caption}
    \label{tab:templates_all}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{p{2cm}|p{1.6cm}|p{3cm}|p{6.5cm}}
    \cline{2-4}
{} &  \multirow{8}{*}{\texttt{Instrument}} & - & What device was used to kill? \\
{} & {} & {\texttt{Agent}} & {What device did [\texttt{Agent}] use to kill others?} \\
{} & {} & {\texttt{Victim}} & {What device was used to kill [\texttt{Victim}]?} \\
{} & {} & {\texttt{Place}} & {What device was used to kill others in [\texttt{Place}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Victim}} & {What device did [\texttt{Agent}] use to kill [\texttt{Victim}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Place}} & {What device did [\texttt{Agent}] use to kill others in [\texttt{Place}]?} \\
{} & {} & {\texttt{Victim}, \texttt{Place}} & {What device was used to kill [\texttt{Victim}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Victim}, \texttt{Place}} & {What device did [\texttt{Agent}] use to kill [\texttt{Victim}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{8}{*}{\texttt{Place}} & - & Where did the death take place? \\
{} & {} & {\texttt{Agent}} & {Where did [\texttt{Agent}] kill others?} \\
{} & {} & {\texttt{Victim}} & {Where was [\texttt{Victim}] killed?} \\
{} & {} & {\texttt{Instrument}} & {Where were people killed with [\texttt{Instrument}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Victim}} & {Where did [\texttt{Agent}] kill [\texttt{Victim}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Instrument}} & {Where did [\texttt{Agent}] kill others with [\texttt{Instrument}]?} \\
{} & {} & {\texttt{Victim}, \texttt{Instrument}} & {Where was [\texttt{Victim}] killed with [\texttt{Instrument}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Victim}, \texttt{Instrument}} & {Where did [\texttt{Agent}] kill [\texttt{Victim}] with [\texttt{Instrument}]?} \\
\hline
\multirow{64}{*}{} & \multirow{16}{*}{\texttt{Agent}} & - & Who is responsible for the transport event? \\
{} & {} & {\texttt{Artifact}} & {Who transported [\texttt{Artifact}]?} \\
{} & {} & {\texttt{Vehicle}} & {Who transported artifact using [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Origin}} & {Who transported artifact from [\texttt{Origin}]?} \\
{} & {} & {\texttt{Destination}} & {Who transported artifact to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Vehicle}} & {Who transported [\texttt{Artifact}] using [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Origin}} & {Who transported [\texttt{Artifact}] from [\texttt{Origin}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Destination}} & {Who transported [\texttt{Artifact}] to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Vehicle}, \texttt{Origin}} & {Who transported artifact from [\texttt{Origin}] using [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Vehicle}, \texttt{Destination}} & {Who transported artifact to [\texttt{Destination}] using [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Origin}, \texttt{Destination}} & {Who transported artifact from [\texttt{Origin}] to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Vehicle}, \texttt{Origin}} & {Who transported [\texttt{Artifact}] from [\texttt{Origin}] using [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Vehicle}, \texttt{Destination}} & {Who transported [\texttt{Artifact}] to [\texttt{Destination}] using [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Origin}, \texttt{Destination}} & {Who transported [\texttt{Artifact}] from [\texttt{Origin}] to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Vehicle}, \texttt{Origin}, \texttt{Destination}} & {Who transported artifact from [\texttt{Origin}] to [\texttt{Destination}] using [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Vehicle}, \texttt{Origin}, \texttt{Destination}} & {Who transported [\texttt{Artifact}] from [\texttt{Origin}] to [\texttt{Destination}] using [\texttt{Vehicle}]?} \\
\cline{2-4}
{} & \multirow{16}{*}{\texttt{Artifact}} & - & Who was transported? \\
{} & {} & {\texttt{Agent}} & {Who was transported by [\texttt{Agent}]?} \\
{} & {} & {\texttt{Vehicle}} & {Who was transported with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Origin}} & {Who was transported from [\texttt{Origin}]?} \\
{} & {} & {\texttt{Destination}} & {Who was transported to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Vehicle}} & {Who was transported by [\texttt{Agent}] with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Origin}} & {Who was transported from [\texttt{Origin}] by [\texttt{Agent}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Destination}} & {Who was transported to [\texttt{Destination}] by [\texttt{Agent}]?} \\
{} & {} & {\texttt{Vehicle}, \texttt{Origin}} & {Who was transported from [\texttt{Origin}] with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Vehicle}, \texttt{Destination}} & {Who was transported to [\texttt{Destination}] with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Origin}, \texttt{Destination}} & {Who was transported from [\texttt{Origin}] to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Vehicle}, \texttt{Origin}} & {Who was transported from [\texttt{Origin}] by [\texttt{Agent}] with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Vehicle}, \texttt{Destination}} & {Who was transported to [\texttt{Destination}] by [\texttt{Agent}] with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Origin}, \texttt{Destination}} & {Who was transported from [\texttt{Origin}] to [\texttt{Destination}] by [\texttt{Agent}]?} \\
{} & {} & {\texttt{Vehicle}, \texttt{Origin}, \texttt{Destination}} & {Who was transported from [\texttt{Origin}] to [\texttt{Destination}] with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Vehicle}, \texttt{Origin}, \texttt{Destination}} & {Who was transported from [\texttt{Origin}] to [\texttt{Destination}] by [\texttt{Agent}] with [\texttt{Vehicle}]?} \\
\cline{2-4}

    \end{tabular}
    % \caption{Caption}
    \label{tab:my_label}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{p{2cm}|p{1.6cm}|p{3cm}|p{6.5cm}}
    \cline{2-4}
    \multirow{32}{*}{\texttt{Movement.}} & \multirow{16}{*}{\texttt{Vehicle}} & - & What vehicle was used for transporting? \\
\multirow{32}{*}{\texttt{Transport}} & {} & {\texttt{Agent}} & {What vehicle did [\texttt{Agent}] use for transporting?} \\
{} & {} & {\texttt{Artifact}} & {What vehicle was used for transporting [\texttt{Artifact}]?} \\
{} & {} & {\texttt{Origin}} & {What vehicle was used for transporting from [\texttt{Origin}]?} \\
{} & {} & {\texttt{Destination}} & {What vehicle was used for transporting to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Artifact}} & {What vehicle did [\texttt{Agent}] use for transporting [\texttt{Artifact}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Origin}} & {What vehicle did [\texttt{Agent}] use for transporting from [\texttt{Origin}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Destination}} & {What vehicle did [\texttt{Agent}] use for transporting to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Origin}} & {What vehicle was used for transporting [\texttt{Artifact}] from [\texttt{Origin}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Destination}} & {What vehicle was used for transporting [\texttt{Artifact}] to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Origin}, \texttt{Destination}} & {What vehicle was used for transporting from [\texttt{Origin}] to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Artifact}, \texttt{Origin}} & {What vehicle did [\texttt{Agent}] use for transporting [\texttt{Artifact}] from [\texttt{Origin}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Artifact}, \texttt{Destination}} & {What vehicle did [\texttt{Agent}] use for transporting [\texttt{Artifact}] to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Origin}, \texttt{Destination}} & {What vehicle did [\texttt{Agent}] use for transporting from [\texttt{Origin}] to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Origin}, \texttt{Destination}} & {What vehicle was used for transporting [\texttt{Artifact}] from [\texttt{Origin}] to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Artifact}, \texttt{Origin}, \texttt{Destination}} & {What vehicle did [\texttt{Agent}] use for transporting [\texttt{Artifact}] from [\texttt{Origin}] to [\texttt{Destination}]?} \\
\cline{2-4}
{} & \multirow{16}{*}{\texttt{Origin}} & - & Where did the transporting originate? \\
{} & {} & {\texttt{Agent}} & {Where did [\texttt{Agent}] transport artifact from?} \\
{} & {} & {\texttt{Artifact}} & {Where was [\texttt{Artifact}] transported from?} \\
{} & {} & {\texttt{Vehicle}} & {Where was artifact transported from with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Destination}} & {Where was artifact transported from to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Artifact}} & {Where did [\texttt{Agent}] transport [\texttt{Artifact}] from?} \\
{} & {} & {\texttt{Agent}, \texttt{Vehicle}} & {Where did [\texttt{Agent}] transport artifact from with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Destination}} & {Where did [\texttt{Agent}] transport artifact from to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Vehicle}} & {Where was [\texttt{Artifact}] transported from with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Destination}} & {Where was [\texttt{Artifact}] transported from to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Vehicle}, \texttt{Destination}} & {Where was artifact transported from to [\texttt{Destination}] with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Artifact}, \texttt{Vehicle}} & {Where did [\texttt{Agent}] transport [\texttt{Artifact}] from with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Artifact}, \texttt{Destination}} & {Where did [\texttt{Agent}] transport [\texttt{Artifact}] from to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Vehicle}, \texttt{Destination}} & {Where did [\texttt{Agent}] transport artifact from to [\texttt{Destination}] with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Vehicle}, \texttt{Destination}} & {Where was [\texttt{Artifact}] transported from to [\texttt{Destination}] with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Artifact}, \texttt{Vehicle}, \texttt{Destination}} & {Where did [\texttt{Agent}] transport [\texttt{Artifact}] from to [\texttt{Destination}] with [\texttt{Vehicle}]?} \\
\cline{2-4}
 \multirow{8}{*}{} & \multirow{8}{*}{} & - & Where was the transporting directed? \\
{} & {} & {\texttt{Agent}} & {Where did [\texttt{Agent}] transport artifact to?} \\
{} & {} & {\texttt{Artifact}} & {Where was [\texttt{Artifact}] transported to?} \\
{} & {} & {\texttt{Vehicle}} & {Where was artifact transported to with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Origin}} & {Where was artifact transported to from [\texttt{Origin}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Artifact}} & {Where did [\texttt{Agent}] transport [\texttt{Artifact}] to?} \\
{} & {} & {\texttt{Agent}, \texttt{Vehicle}} & {Where did [\texttt{Agent}] transport artifact to with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Origin}} & {Where did [\texttt{Agent}] transport artifact to from [\texttt{Origin}]?} \\

% \cline{3-4}
    \end{tabular}
    % \caption{Caption}
    \label{tab:my_label}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{p{2cm}|p{1.6cm}|p{3cm}|p{6.5cm}}
    % \cline{3-4}
    \multirow{8}{*}{} & \multirow{6}{*}{\texttt{Destination}} & {\texttt{Artifact}, \texttt{Vehicle}} & {Where was [\texttt{Artifact}] transported to with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Origin}} & {Where was [\texttt{Artifact}] transported to from [\texttt{Origin}]?} \\
{} & {} & {\texttt{Vehicle}, \texttt{Origin}} & {Where was artifact transported to from [\texttt{Origin}] with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Artifact}, \texttt{Vehicle}} & {Where did [\texttt{Agent}] transport [\texttt{Artifact}] to with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Artifact}, \texttt{Origin}} & {Where did [\texttt{Agent}] transport [\texttt{Artifact}] to from [\texttt{Origin}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Vehicle}, \texttt{Origin}} & {Where did [\texttt{Agent}] transport artifact to from [\texttt{Origin}] with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Vehicle}, \texttt{Origin}} & {Where was [\texttt{Artifact}] transported to from [\texttt{Origin}] with [\texttt{Vehicle}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Artifact}, \texttt{Vehicle}, \texttt{Origin}} & {Where did [\texttt{Agent}] transport [\texttt{Artifact}] to from [\texttt{Origin}] with [\texttt{Vehicle}]?} \\
\hline

\multirow{80}{*}{\texttt{Transaction.}} & \multirow{16}{*}{\texttt{Buyer}} & - & Who is the buying agent? \\
\multirow{80}{*}{\texttt{Transfer}} & {} & {\texttt{Seller}} & {Who bought things from [\texttt{Seller}]?} \\
\multirow{80}{*}{\texttt{-Ownership}} & {} & {\texttt{Beneficiary}} & {Who bought things for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Artifact}} & {Who bought [\texttt{Artifact}]?} \\
{} & {} & {\texttt{Place}} & {Who bought things in [\texttt{Place}]?} \\
{} & {} & {\texttt{Seller}, \texttt{Beneficiary}} & {Who bought things from [\texttt{Seller}] for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Seller}, \texttt{Artifact}} & {Who bought [\texttt{Artifact}] from [\texttt{Seller}]?} \\
{} & {} & {\texttt{Seller}, \texttt{Place}} & {Who bought things from [\texttt{Seller}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Beneficiary}, \texttt{Artifact}} & {Who bought [\texttt{Artifact}] for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Beneficiary}, \texttt{Place}} & {Who bought things for [\texttt{Beneficiary}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Place}} & {Who bought [\texttt{Artifact}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Seller}, \texttt{Beneficiary}, \texttt{Artifact}} & {Who bought [\texttt{Artifact}] from [\texttt{Seller}] for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Seller}, \texttt{Beneficiary}, \texttt{Place}} & {Who bought things from [\texttt{Seller}] for [\texttt{Beneficiary}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Seller}, \texttt{Artifact}, \texttt{Place}} & {Who bought [\texttt{Artifact}] from [\texttt{Seller}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Beneficiary}, \texttt{Artifact}, \texttt{Place}} & {Who bought [\texttt{Artifact}] for [\texttt{Beneficiary}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Seller}, \texttt{Beneficiary}, \texttt{Artifact}, \texttt{Place}} & {Who bought [\texttt{Artifact}] from [\texttt{Seller}] for [\texttt{Beneficiary}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{16}{*}{\texttt{Seller}} & - & Who is the selling agent? \\
{} & {} & {\texttt{Buyer}} & {Who sold things to [\texttt{Buyer}]?} \\
{} & {} & {\texttt{Beneficiary}} & {Who did buyer buy things from for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Artifact}} & {Who sold [\texttt{Artifact}]?} \\
{} & {} & {\texttt{Place}} & {Who sold things in [\texttt{Place}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Beneficiary}} & {Who did [\texttt{Buyer}] buy things from for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Artifact}} & {Who sold [\texttt{Artifact}] to [\texttt{Buyer}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Place}} & {Who sold things to [\texttt{Buyer}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Beneficiary}, \texttt{Artifact}} & {Who did buyer buy [\texttt{Artifact}] from for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Beneficiary}, \texttt{Place}} & {Who did buyer buy things from for [\texttt{Beneficiary}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Place}} & {Who sold [\texttt{Artifact}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Beneficiary}, \texttt{Artifact}} & {Who did [\texttt{Buyer}] buy [\texttt{Artifact}] from for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Beneficiary}, \texttt{Place}} & {Who did [\texttt{Buyer}] buy things from for [\texttt{Beneficiary}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Artifact}, \texttt{Place}} & {Who sold [\texttt{Artifact}] to [\texttt{Buyer}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Beneficiary}, \texttt{Artifact}, \texttt{Place}} & {Who did buyer buy [\texttt{Artifact}] from for [\texttt{Beneficiary}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Beneficiary}, \texttt{Artifact}, \texttt{Place}} & {Who did [\texttt{Buyer}] buy [\texttt{Artifact}] from for [\texttt{Beneficiary}] in [\texttt{Place}]?} \\
\cline{2-4}

    \end{tabular}
    % \caption{Caption}
    \label{tab:my_label}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{p{2cm}|p{1.6cm}|p{3cm}|p{6.5cm}}
    \cline{2-4}
    \multirow{48}{*}{} & \multirow{16}{*}{\texttt{Beneficiary}} & - & Who benefits from the transaction? \\
{} & {} & {\texttt{Buyer}} & {Who did [\texttt{Buyer}] buy things for?} \\
{} & {} & {\texttt{Seller}} & {Who did buyer buy things from [\texttt{Seller}] for?} \\
{} & {} & {\texttt{Artifact}} & {Who did buyer buy [\texttt{Artifact}] for?} \\
{} & {} & {\texttt{Place}} & {Who did buyer buy things for in [\texttt{Place}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Seller}} & {Who did [\texttt{Buyer}] buy things from [\texttt{Seller}] for?} \\
{} & {} & {\texttt{Buyer}, \texttt{Artifact}} & {Who did [\texttt{Buyer}] buy [\texttt{Artifact}] for?} \\
{} & {} & {\texttt{Buyer}, \texttt{Place}} & {Who did [\texttt{Buyer}] buy things for in [\texttt{Place}]?} \\
{} & {} & {\texttt{Seller}, \texttt{Artifact}} & {Who did buyer buy [\texttt{Artifact}] from [\texttt{Seller}] for?} \\
{} & {} & {\texttt{Seller}, \texttt{Place}} & {Who did buyer buy things from [\texttt{Seller}] for in [\texttt{Place}]?} \\
{} & {} & {\texttt{Artifact}, \texttt{Place}} & {Who did buyer buy [\texttt{Artifact}] for in [\texttt{Place}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Seller}, \texttt{Artifact}} & {Who did [\texttt{Buyer}] buy [\texttt{Artifact}] from [\texttt{Seller}] for?} \\
{} & {} & {\texttt{Buyer}, \texttt{Seller}, \texttt{Place}} & {Who did [\texttt{Buyer}] buy things from [\texttt{Seller}] for in [\texttt{Place}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Artifact}, \texttt{Place}} & {Who did [\texttt{Buyer}] buy [\texttt{Artifact}] for in [\texttt{Place}]?} \\
{} & {} & {\texttt{Seller}, \texttt{Artifact}, \texttt{Place}} & {Who did buyer buy [\texttt{Artifact}] from [\texttt{Seller}] for in [\texttt{Place}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Seller}, \texttt{Artifact}, \texttt{Place}} & {Who did [\texttt{Buyer}] buy [\texttt{Artifact}] from [\texttt{Seller}] for in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{16}{*}{\texttt{Artifact}} & - & What was bought? \\
{} & {} & {\texttt{Buyer}} & {What did [\texttt{Buyer}] buy?} \\
{} & {} & {\texttt{Seller}} & {What did [\texttt{Seller}] sell?} \\
{} & {} & {\texttt{Beneficiary}} & {What was bought for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Place}} & {What was bought in [\texttt{Place}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Seller}} & {What did [\texttt{Buyer}] buy from [\texttt{Seller}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Beneficiary}} & {What did [\texttt{Buyer}] buy for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Place}} & {What did [\texttt{Buyer}] buy in [\texttt{Place}]?} \\
{} & {} & {\texttt{Seller}, \texttt{Beneficiary}} & {What did buyer buy from [\texttt{Seller}] for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Seller}, \texttt{Place}} & {What did [\texttt{Seller}] sell in [\texttt{Place}]?} \\
{} & {} & {\texttt{Beneficiary}, \texttt{Place}} & {What was bought for [\texttt{Beneficiary}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Seller}, \texttt{Beneficiary}} & {What did [\texttt{Buyer}] buy from [\texttt{Seller}] for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Seller}, \texttt{Place}} & {What did [\texttt{Buyer}] buy from [\texttt{Seller}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Beneficiary}, \texttt{Place}} & {What did [\texttt{Buyer}] buy for [\texttt{Beneficiary}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Seller}, \texttt{Beneficiary}, \texttt{Place}} & {What did buyer buy from [\texttt{Seller}] for [\texttt{Beneficiary}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Seller}, \texttt{Beneficiary}, \texttt{Place}} & {What did [\texttt{Buyer}] buy from [\texttt{Seller}] for [\texttt{Beneficiary}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{16}{*}{\texttt{Place}} & - & Where did the sale take place? \\
{} & {} & {\texttt{Buyer}} & {Where did [\texttt{Buyer}] buy things?} \\
{} & {} & {\texttt{Seller}} & {Where did [\texttt{Seller}] sell things?} \\
{} & {} & {\texttt{Beneficiary}} & {Where did buyer buy things for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Artifact}} & {Where did buyer buy [\texttt{Artifact}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Seller}} & {Where did [\texttt{Buyer}] buy things from [\texttt{Seller}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Beneficiary}} & {Where did [\texttt{Buyer}] buy things for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Artifact}} & {Where did [\texttt{Buyer}] buy [\texttt{Artifact}]?} \\
{} & {} & {\texttt{Seller}, \texttt{Beneficiary}} & {Where did buyer buy things for [\texttt{Beneficiary}] from [\texttt{Seller}]?} \\
{} & {} & {\texttt{Seller}, \texttt{Artifact}} & {Where did buyer buy [\texttt{Artifact}] from [\texttt{Seller}]?} \\
{} & {} & {\texttt{Beneficiary}, \texttt{Artifact}} & {Where did buyer buy [\texttt{Artifact}] for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Seller}, \texttt{Beneficiary}} & {Where did [\texttt{Buyer}] buy things from [\texttt{Seller}] for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Seller}, \texttt{Artifact}} & {Where did [\texttt{Buyer}] buy [\texttt{Artifact}] from [\texttt{Seller}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Beneficiary}, \texttt{Artifact}} & {Where did [\texttt{Buyer}] buy [\texttt{Artifact}] for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Seller}, \texttt{Beneficiary}, \texttt{Artifact}} & {Where did buyer buy [\texttt{Artifact}] for [\texttt{Beneficiary}] from [\texttt{Seller}]?} \\
{} & {} & {\texttt{Buyer}, \texttt{Seller}, \texttt{Beneficiary}, \texttt{Artifact}} & {Where did [\texttt{Buyer}] buy [\texttt{Artifact}] from [\texttt{Seller}] for [\texttt{Beneficiary}]?} \\

\hline

    \end{tabular}
    % \caption{Caption}
    \label{tab:my_label}

\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{p{2cm}|p{1.6cm}|p{3cm}|p{6.5cm}}
    \hline
\multirow{32}{*}{\parbox{3.5cm}{\texttt{Transaction. Transfer-Money}}} & \multirow{8}{*}{\texttt{Giver}} & - & Who gave money to others? \\
{} & {} & {\texttt{Recipient}} & {Who gave money to [\texttt{Recipient}]?} \\
{} & {} & {\texttt{Beneficiary}} & {Who gave money to others for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Place}} & {Who gave money to others in [\texttt{Place}]?} \\
{} & {} & {\texttt{Recipient}, \texttt{Beneficiary}} & {Who gave money to [\texttt{Recipient}] for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Recipient}, \texttt{Place}} & {Who gave money to [\texttt{Recipient}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Beneficiary}, \texttt{Place}} & {Who gave money to others for [\texttt{Beneficiary}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Recipient}, \texttt{Beneficiary}, \texttt{Place}} & {Who gave money to [\texttt{Recipient}] for [\texttt{Beneficiary}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{8}{*}{\texttt{Recipient}} & - & Who was given money? \\
{} & {} & {\texttt{Giver}} & {Who did [\texttt{Giver}] give money to?} \\
{} & {} & {\texttt{Beneficiary}} & {Who was given money for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Place}} & {Who was given money in [\texttt{Place}]?} \\
{} & {} & {\texttt{Giver}, \texttt{Beneficiary}} & {Who did [\texttt{Giver}] give money to for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Giver}, \texttt{Place}} & {Who did [\texttt{Giver}] give money to in [\texttt{Place}]?} \\
{} & {} & {\texttt{Beneficiary}, \texttt{Place}} & {Who was given money for [\texttt{Beneficiary}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Giver}, \texttt{Beneficiary}, \texttt{Place}} & {Who did [\texttt{Giver}] give money to for [\texttt{Beneficiary}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{8}{*}{\texttt{Beneficiary}} & - & Who benefited from the transfer? \\
{} & {} & {\texttt{Giver}} & {Who did [\texttt{Giver}] give money for?} \\
{} & {} & {\texttt{Recipient}} & {Who was [\texttt{Recipient}] given money for?} \\
{} & {} & {\texttt{Place}} & {Who benefited from the transfer in [\texttt{Place}]?} \\
{} & {} & {\texttt{Giver}, \texttt{Recipient}} & {Who did [\texttt{Giver}] give money to [\texttt{Recipient}] for?} \\
{} & {} & {\texttt{Giver}, \texttt{Place}} & {Who did [\texttt{Giver}] give money for in [\texttt{Place}]?} \\
{} & {} & {\texttt{Recipient}, \texttt{Place}} & {Who was [\texttt{Recipient}] given money for in [\texttt{Place}]?} \\
{} & {} & {\texttt{Giver}, \texttt{Recipient}, \texttt{Place}} & {Who did [\texttt{Giver}] give money to [\texttt{Recipient}] for in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{8}{*}{\texttt{Place}} & - & Where was the amount transferred? \\
{} & {} & {\texttt{Giver}} & {Where did [\texttt{Giver}] give money to others?} \\
{} & {} & {\texttt{Recipient}} & {Where was [\texttt{Recipient}] given money?} \\
{} & {} & {\texttt{Beneficiary}} & {Where did giver give money for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Giver}, \texttt{Recipient}} & {Where did [\texttt{Giver}] give money to [\texttt{Recipient}]?} \\
{} & {} & {\texttt{Giver}, \texttt{Beneficiary}} & {Where did [\texttt{Giver}] give money to others for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Recipient}, \texttt{Beneficiary}} & {Where was [\texttt{Recipient}] given money for [\texttt{Beneficiary}]?} \\
{} & {} & {\texttt{Giver}, \texttt{Recipient}, \texttt{Beneficiary}} & {Where did [\texttt{Giver}] give money to [\texttt{Recipient}] for [\texttt{Beneficiary}]?} \\

\hline
\multirow{12}{*}{\texttt{Business.}} & \multirow{4}{*}{\texttt{Agent}} & - & Who started the organization? \\
\multirow{12}{*}{\texttt{Start-Org}} & {} & {\texttt{Org}} & {Who started [\texttt{Org}]?} \\
{} & {} & {\texttt{Place}} & {Who started the organization in [\texttt{Place}]?} \\
{} & {} & {\texttt{Org}, \texttt{Place}} & {Who started [\texttt{Org}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Org}} & - & What organization was started? \\
{} & {} & {\texttt{Agent}} & {What organization was started by [\texttt{Agent}]?} \\
{} & {} & {\texttt{Place}} & {What organization was started in [\texttt{Place}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Place}} & {What organization was started by [\texttt{Agent}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Place}} & - & Where was the organization started? \\
{} & {} & {\texttt{Agent}} & {Where was the organization started by [\texttt{Agent}]?} \\
{} & {} & {\texttt{Org}} & {Where was [\texttt{Org}] started?} \\
{} & {} & {\texttt{Agent}, \texttt{Org}} & {Where was [\texttt{Org}] started by [\texttt{Agent}]?} \\

\hline

{\texttt{Business. Merge-Org}} & {\texttt{Org}} & - & What organization was merged? \\
\hline
\multirow{2}{*}{\parbox{3.5cm}{\texttt{Business.}}} & \multirow{2}{*}{\texttt{Org}} & - & What organization declared bankruptcy? \\
\multirow{2}{*}{\parbox{3.5cm}{\texttt{Declare-}}} & {} & {\texttt{Place}} & {What organization declared bankruptcy in [\texttt{Place}]?} \\
\cline{2-4}
\multirow{2}{*}{\parbox{3.5cm}{\texttt{Bankruptcy}}} & \multirow{2}{*}{\texttt{Place}} & - & Where was the bankruptcy declared? \\
{} & {} & {\texttt{Org}} & {Where did [\texttt{Org}] declare the bankruptcy?} \\

\hline

\multirow{4}{*}{\texttt{Business.}} & \multirow{2}{*}{\texttt{Org}} & - & What organization was ended? \\
\multirow{4}{*}{\texttt{End-Org}} & {} & {\texttt{Place}} & {What organization was ended in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{2}{*}{\texttt{Place}} & - & Where was the organization ended? \\
{} & {} & {\texttt{Org}} & {Where was [\texttt{Org}] ended?} \\
\hline

    \end{tabular}
    % \caption{Caption}
    \label{tab:my_label}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{p{2cm}|p{1.6cm}|p{3cm}|p{6.5cm}}
    \hline
\multirow{32}{*}{\texttt{Conflict.}} & \multirow{8}{*}{\texttt{Attacker}} & - & Who was the attacking agent? \\
\multirow{32}{*}{\texttt{Attack}} & {} & {\texttt{Target}} & {Who attacked [\texttt{Target}]?} \\
{} & {} & {\texttt{Instrument}} & {Who used [\texttt{Instrument}] in the attack?} \\
{} & {} & {\texttt{Place}} & {Who made the attack in [\texttt{Place}]?} \\
{} & {} & {\texttt{Target}, \texttt{Instrument}} & {Who attacked [\texttt{Target}] using [\texttt{Instrument}]?} \\
{} & {} & {\texttt{Target}, \texttt{Place}} & {Who attacked [\texttt{Target}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Instrument}, \texttt{Place}} & {Who used [\texttt{Instrument}] in the attack in [\texttt{Place}]?} \\
{} & {} & {\texttt{Target}, \texttt{Instrument}, \texttt{Place}} & {Who attacked [\texttt{Target}] using [\texttt{Instrument}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{8}{*}{\texttt{Target}} & - & Who was the target of the attack? \\
{} & {} & {\texttt{Attacker}} & {Who was attacked by [\texttt{Attacker}]?} \\
{} & {} & {\texttt{Instrument}} & {Who was attacked with [\texttt{Instrument}]?} \\
{} & {} & {\texttt{Place}} & {Who was the target of the attack in [\texttt{Place}]?} \\
{} & {} & {\texttt{Attacker}, \texttt{Instrument}} & {Who was attacked by [\texttt{Attacker}] using [\texttt{Instrument}]?} \\
{} & {} & {\texttt{Attacker}, \texttt{Place}} & {Who was attacked by [\texttt{Attacker}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Instrument}, \texttt{Place}} & {Who was attacked with [\texttt{Instrument}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Attacker}, \texttt{Instrument}, \texttt{Place}} & {Who was attacked by [\texttt{Attacker}] using [\texttt{Instrument}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{8}{*}{\texttt{Instrument}} & - & What instrument was used in the attack? \\
{} & {} & {\texttt{Attacker}} & {What instrument did [\texttt{Attacker}] use in the attack?} \\
{} & {} & {\texttt{Target}} & {What instrument was used to attack [\texttt{Target}]?} \\
{} & {} & {\texttt{Place}} & {What instrument was used in the attack in [\texttt{Place}]?} \\
{} & {} & {\texttt{Attacker}, \texttt{Target}} & {What instrument did [\texttt{Attacker}] use to attack [\texttt{Target}]?} \\
{} & {} & {\texttt{Attacker}, \texttt{Place}} & {What instrument did [\texttt{Attacker}] use in the attack in [\texttt{Place}]?} \\
{} & {} & {\texttt{Target}, \texttt{Place}} & {What instrument was used to attack [\texttt{Target}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Attacker}, \texttt{Target}, \texttt{Place}} & {What instrument did [\texttt{Attacker}] use to attack [\texttt{Target}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{8}{*}{\texttt{Place}} & - & Where did the attack take place? \\
{} & {} & {\texttt{Attacker}} & {Where did [\texttt{Attacker}] make an attack?} \\
{} & {} & {\texttt{Target}} & {Where was [\texttt{Target}] attacked?} \\
{} & {} & {\texttt{Instrument}} & {Where was [\texttt{Instrument}] used in the attack?} \\
{} & {} & {\texttt{Attacker}, \texttt{Target}} & {Where did [\texttt{Attacker}] attack [\texttt{Target}]?} \\
{} & {} & {\texttt{Attacker}, \texttt{Instrument}} & {Where did [\texttt{Attacker}] use [\texttt{Instrument}] to make an attack?} \\
{} & {} & {\texttt{Target}, \texttt{Instrument}} & {Where was [\texttt{Instrument}] used to attack [\texttt{Target}]?} \\
{} & {} & {\texttt{Attacker}, \texttt{Target}, \texttt{Instrument}} & {Where did [\texttt{Attacker}] attack [\texttt{Target}] using [\texttt{Instrument}]?} \\
\hline
\multirow{3}{*}{\parbox{3.5cm}{\texttt{Conflict.}}} & \multirow{2}{*}{\texttt{Entity}} & - & Who demonstrated? \\
\multirow{3}{*}{\parbox{3.5cm}{\texttt{Demonstrate}}} & {} & {\texttt{Place}} & {Who demonstrated in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{2}{*}{\texttt{Place}} & - & Where did the demonstration take place? \\
{} & {} & {\texttt{Entity}} & {Where did [\texttt{Entity}] demonstrate?} \\
\hline
\multirow{4}{*}{\texttt{Contact.Meet}} & \multirow{2}{*}{\texttt{Entity}} & - & Who met with others? \\
{} & {} & {\texttt{Place}} & {Who met others in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{2}{*}{\texttt{Place}} & - & Where did the meeting takes place? \\
{} & {} & {\texttt{Entity}} & {Where did [\texttt{Entity}] meet others?} \\
 
\hline
{\texttt{Contact. Phone-Write}} & {\texttt{Entity}} & - & Who communicated with others? \\
 
\hline
\multirow{12}{*}{\parbox{3.5cm}{\texttt{Personnel. Start-Position}}} & \multirow{4}{*}{\texttt{Person}} & - & Who is the employee? \\
{} & {} & {\texttt{Entity}} & {Who was hired by [\texttt{Entity}]?} \\
{} & {} & {\texttt{Place}} & {Who was hired in [\texttt{Place}]?} \\
{} & {} & {\texttt{Entity}, \texttt{Place}} & {Who was hired by [\texttt{Entity}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Entity}} & - & Who is the the employer? \\
{} & {} & {\texttt{Person}} & {Who hired [\texttt{Person}]?} \\
{} & {} & {\texttt{Place}} & {Who hired employee in [\texttt{Place}]?} \\
{} & {} & {\texttt{Person}, \texttt{Place}} & {Who hired [\texttt{Person}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Place}} & - & Where did the employment relationship begin? \\
{} & {} & {\texttt{Person}} & {Where was [\texttt{Person}] hired?} \\
{} & {} & {\texttt{Entity}} & {Where did [\texttt{Entity}] hire employee?} \\
{} & {} & {\texttt{Person}, \texttt{Entity}} & {Where did [\texttt{Entity}] hire [\texttt{Person}]?} \\
 
\hline
    \end{tabular}
    % \caption{Caption}
    \label{tab:my_label}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{p{2cm}|p{1.6cm}|p{3cm}|p{6.5cm}}
    \hline
\multirow{12}{*}{\parbox{3.5cm}{\texttt{Personnel. End-Position}}} & \multirow{4}{*}{\texttt{Person}} & - & Who ended the position? \\
{} & {} & {\texttt{Entity}} & {Who was fired by [\texttt{Entity}]?} \\
{} & {} & {\texttt{Place}} & {Who ended the position in [\texttt{Place}]?} \\
{} & {} & {\texttt{Entity}, \texttt{Place}} & {Who was fired by [\texttt{Entity}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Entity}} & - & Who fired employee? \\
{} & {} & {\texttt{Person}} & {Who fired [\texttt{Person}]?} \\
{} & {} & {\texttt{Place}} & {Who fired employee in [\texttt{Place}]?} \\
{} & {} & {\texttt{Person}, \texttt{Place}} & {Who fired [\texttt{Person}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Place}} & - & Where did the employment relationship end? \\
{} & {} & {\texttt{Person}} & {Where did [\texttt{Person}] end the position?} \\
{} & {} & {\texttt{Entity}} & {Where did [\texttt{Entity}] fire employee?} \\
{} & {} & {\texttt{Person}, \texttt{Entity}} & {Where did [\texttt{Entity}] fire [\texttt{Person}]?} \\

\hline
\multirow{4}{*}{\parbox{2.5cm}{\texttt{Personnel. Nominate}}} & \multirow{2}{*}{\texttt{Person}} & - & Who was nominated? \\
{} & {} & {\texttt{Agent}} & {Who was nominated by [\texttt{Agent}]?} \\
\cline{2-4}
{} & \multirow{2}{*}{\texttt{Agent}} & - & Who is the nominating agent? \\
{} & {} & {\texttt{Person}} & {Who nominated [\texttt{Person}]?} \\

\hline
\multirow{12}{*}{\parbox{2cm}{\texttt{Personnel. Elect}}} & \multirow{4}{*}{\texttt{Person}} & - & Who was elected? \\
{} & {} & {\texttt{Agent}} & {Who was elected by [\texttt{Agent}]?} \\
{} & {} & {\texttt{Place}} & {Who was elected in [\texttt{Place}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Place}} & {Who was elected by [\texttt{Agent}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Agent}} & - & Who was the voting agent? \\
{} & {} & {\texttt{Person}} & {Who elected [\texttt{Person}]?} \\
{} & {} & {\texttt{Place}} & {Who elected person in [\texttt{Place}]?} \\
{} & {} & {\texttt{Person}, \texttt{Place}} & {Who elected [\texttt{Person}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Place}} & - & Where did the election takes place? \\
{} & {} & {\texttt{Person}} & {Where was [\texttt{Person}] elected?} \\
{} & {} & {\texttt{Agent}} & {Where did [\texttt{Agent}] elect person?} \\
{} & {} & {\texttt{Person}, \texttt{Agent}} & {Where did [\texttt{Agent}] elect [\texttt{Person}]?} \\

\hline
\multirow{12}{*}{\parbox{2cm}{\texttt{Justice. Arrest-Jail}}} & \multirow{4}{*}{\texttt{Person}} & - & Who was arrested? \\
{} & {} & {\texttt{Agent}} & {Who was arrested by [\texttt{Agent}]?} \\
{} & {} & {\texttt{Place}} & {Who was arrested in [\texttt{Place}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Place}} & {Who was arrested by [\texttt{Agent}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Agent}} & - & Who made the arrest? \\
{} & {} & {\texttt{Person}} & {Who arrested [\texttt{Person}]?} \\
{} & {} & {\texttt{Place}} & {Who made the arrest in [\texttt{Place}]?} \\
{} & {} & {\texttt{Person}, \texttt{Place}} & {Who arrested [\texttt{Person}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Place}} & - & Where did the arrest take place? \\
{} & {} & {\texttt{Person}} & {Where was [\texttt{Person}] arrested?} \\
{} & {} & {\texttt{Agent}} & {Where did [\texttt{Agent}] arrest person?} \\
{} & {} & {\texttt{Person}, \texttt{Agent}} & {Where did [\texttt{Agent}] arrest [\texttt{Person}]?} \\

\hline
\multirow{12}{*}{\parbox{3.5cm}{\texttt{Justice. Release-Parole}}} & \multirow{4}{*}{\texttt{Person}} & - & Who was released? \\
{} & {} & {\texttt{Entity}} & {Who was released by [\texttt{Entity}]?} \\
{} & {} & {\texttt{Place}} & {Who was released in [\texttt{Place}]?} \\
{} & {} & {\texttt{Entity}, \texttt{Place}} & {Who was released by [\texttt{Entity}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Entity}} & - & Who released the person? \\
{} & {} & {\texttt{Person}} & {Who released [\texttt{Person}]?} \\
{} & {} & {\texttt{Place}} & {Who released the person in [\texttt{Place}]?} \\
{} & {} & {\texttt{Person}, \texttt{Place}} & {Who released [\texttt{Person}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Place}} & - & Where did the release take place? \\
{} & {} & {\texttt{Person}} & {Where was [\texttt{Person}] released?} \\
{} & {} & {\texttt{Entity}} & {Where did [\texttt{Entity}] release person?} \\
{} & {} & {\texttt{Person}, \texttt{Entity}} & {Where did [\texttt{Entity}] release [\texttt{Person}]?} \\

\hline

{} & \multirow{8}{*}{\texttt{Defendant}} & - & Who was on trial? \\
{} & {} & {\texttt{Prosecutor}} & {Who was on trial being prosecuted by [\texttt{Prosecutor}]?} \\
{} & {} & {\texttt{Adjudicator}} & {Who was on trial being adjudicated by [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Place}} & {Who was on trial in [\texttt{Place}]?} \\
{} & {} & {\texttt{Prosecutor}, \texttt{Adjudicator}} & {Who was tried by [\texttt{Prosecutor}] with being adjudicated by [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Prosecutor}, \texttt{Place}} & {Who was tried by [\texttt{Prosecutor}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Adjudicator}, \texttt{Place}} & {Who was on trial being adjudicated by [\texttt{Adjudicator}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Prosecutor}, \texttt{Adjudicator}, \texttt{Place}} & {Who was tried by [\texttt{Prosecutor}] with being adjudicated by [\texttt{Adjudicator}] in [\texttt{Place}]?} \\
\cline{2-4}
    \end{tabular}
    % \caption{Caption}
    \label{tab:my_label}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{p{2cm}|p{1.6cm}|p{3cm}|p{6.5cm}}
    \cline{2-4}
    \multirow{24}{*}{\parbox{2.5cm}{\texttt{Justice. Trial-Hearing}}} & \multirow{8}{*}{\texttt{Prosecutor}} & - & Who tried defendant? \\
{} & {} & {\texttt{Defendant}} & {Who tried [\texttt{Defendant}]?} \\
{} & {} & {\texttt{Adjudicator}} & {Who tried the defendant being adjudicated by [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Place}} & {Who tried defendant in [\texttt{Place}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Adjudicator}} & {Who tried [\texttt{Defendant}] being adjudicated by [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Place}} & {Who tried [\texttt{Defendant}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Adjudicator}, \texttt{Place}} & {Who tried the defendant being adjudicated by [\texttt{Adjudicator}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Adjudicator}, \texttt{Place}} & {Who tried [\texttt{Defendant}] being adjudicated by [\texttt{Adjudicator}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{8}{*}{\texttt{Adjudicator}} & - & Who adjudicated the trial? \\
{} & {} & {\texttt{Defendant}} & {Who adjudicated the trial [\texttt{Defendant}] was on?} \\
{} & {} & {\texttt{Prosecutor}} & {Who adjudicated the trial being prosecuted by [\texttt{Prosecutor}]?} \\
{} & {} & {\texttt{Place}} & {Who adjudicated the trial in [\texttt{Place}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Prosecutor}} & {Who adjudicated the trial [\texttt{Defendant}] was on being prosecuted by [\texttt{Prosecutor}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Place}} & {Who adjudicated the trial [\texttt{Defendant}] was on in [\texttt{Place}]?} \\
{} & {} & {\texttt{Prosecutor}, \texttt{Place}} & {Who adjudicated the trial being prosecuted by [\texttt{Prosecutor}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Prosecutor}, \texttt{Place}} & {Who adjudicated the trial [\texttt{Defendant}] was on being prosecuted by [\texttt{Prosecutor}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{8}{*}{\texttt{Place}} & - & Where did the trial take place? \\
{} & {} & {\texttt{Defendant}} & {Where was [\texttt{Defendant}] tried?} \\
{} & {} & {\texttt{Prosecutor}} & {Where did [\texttt{Prosecutor}] try the defendant?} \\
{} & {} & {\texttt{Adjudicator}} & {Where did [\texttt{Adjudicator}] adjudicate the trial?} \\
{} & {} & {\texttt{Defendant}, \texttt{Prosecutor}} & {Where did [\texttt{Prosecutor}] try [\texttt{Defendant}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Adjudicator}} & {Where did [\texttt{Adjudicator}] adjudicate the trial [\texttt{Defendant}] was on?} \\
{} & {} & {\texttt{Prosecutor}, \texttt{Adjudicator}} & {Where did [\texttt{Prosecutor}] try the defendant with being adjudicated by [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Prosecutor}, \texttt{Adjudicator}} & {Where did [\texttt{Prosecutor}] try [\texttt{Defendant}] with being adjudicated by [\texttt{Adjudicator}]?} \\

\hline
{} & \multirow{8}{*}{\texttt{Defendant}} & - & Who was indicated for crime? \\
{} & {} & {\texttt{Prosecutor}} & {Who was indicated for crime by [\texttt{Prosecutor}]?} \\
{} & {} & {\texttt{Adjudicator}} & {Who was indicated for crime being adjudicated by [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Place}} & {Who was indicated for crime in [\texttt{Place}]?} \\
{} & {} & {\texttt{Prosecutor}, \texttt{Adjudicator}} & {Who was indicated for crime by [\texttt{Prosecutor}] being adjudicated by [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Prosecutor}, \texttt{Place}} & {Who was indicated for crime by [\texttt{Prosecutor}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Adjudicator}, \texttt{Place}} & {Who was indicated for crime being adjudicated by [\texttt{Adjudicator}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Prosecutor}, \texttt{Adjudicator}, \texttt{Place}} & {Who was indicated for crime by [\texttt{Prosecutor}] being adjudicated by [\texttt{Adjudicator}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{8}{*}{\texttt{Prosecutor}} & - & Who executed the indictment? \\
{} & {} & {\texttt{Defendant}} & {Who indicated [\texttt{Defendant}] for crime?} \\
{} & {} & {\texttt{Adjudicator}} & {Who executed the indictment being adjudicated by [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Place}} & {Who executed the indictment in [\texttt{Place}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Adjudicator}} & {Who indicated [\texttt{Defendant}] for crime being adjudicated by [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Place}} & {Who indicated [\texttt{Defendant}] for crime in [\texttt{Place}]?} \\
{} & {} & {\texttt{Adjudicator}, \texttt{Place}} & {Who executed the indictment being adjudicated by [\texttt{Adjudicator}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Adjudicator}, \texttt{Place}} & {Who indicated [\texttt{Defendant}] for crime being adjudicated by [\texttt{Adjudicator}] in [\texttt{Place}]?} \\

\cline{2-4}

    \end{tabular}
    % \caption{Caption}
    \label{tab:my_label}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{p{2cm}|p{1.6cm}|p{3cm}|p{6.5cm}}
    \cline{2-4}
\multirow{16}{*}{\parbox{2.5cm}{\texttt{Justice. Charge-Indict}}} & \multirow{8}{*}{\texttt{Adjudicator}} & - & Who adjudicated the indictment? \\
{} & {} & {\texttt{Defendant}} & {Who adjudicated the indictment [\texttt{Defendant}] was charged in?} \\
{} & {} & {\texttt{Prosecutor}} & {Who adjudicated the indictment executed by [\texttt{Prosecutor}]?} \\
{} & {} & {\texttt{Place}} & {Who adjudicated the indictment in [\texttt{Place}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Prosecutor}} & {Who adjudicated the indictment [\texttt{Defendant}] was charged in by [\texttt{Prosecutor}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Place}} & {Who adjudicated the indictment [\texttt{Defendant}] was charged in in [\texttt{Place}]?} \\
{} & {} & {\texttt{Prosecutor}, \texttt{Place}} & {Who adjudicated the indictment executed by [\texttt{Prosecutor}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Prosecutor}, \texttt{Place}} & {Who adjudicated the indictment [\texttt{Defendant}] was charged in by [\texttt{Prosecutor}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{8}{*}{\texttt{Place}} & - & Where did the indictment take place? \\
{} & {} & {\texttt{Defendant}} & {Where was [\texttt{Defendant}] indicated?} \\
{} & {} & {\texttt{Prosecutor}} & {Where did [\texttt{Prosecutor}] execute the indictment?} \\
{} & {} & {\texttt{Adjudicator}} & {Where did [\texttt{Adjudicator}] adjudicate the indictment?} \\
{} & {} & {\texttt{Defendant}, \texttt{Prosecutor}} & {Where did [\texttt{Prosecutor}] indicate [\texttt{Defendant}] for crime?} \\
{} & {} & {\texttt{Defendant}, \texttt{Adjudicator}} & {Where was [\texttt{Defendant}] indicated for crime being adjudicated by [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Prosecutor}, \texttt{Adjudicator}} & {Where did [\texttt{Prosecutor}] execute the indictment being adjudicated by [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Prosecutor}, \texttt{Adjudicator}} & {Where did [\texttt{Prosecutor}] indicate [\texttt{Defendant}] for crime being adjudicated by [\texttt{Adjudicator}]?} \\

\hline

\multirow{32}{*}{\texttt{Justice.Sue}} & \multirow{8}{*}{\texttt{Plaintiff}} & - & Who sued defendant? \\
{} & {} & {\texttt{Defendant}} & {Who sued [\texttt{Defendant}]?} \\
{} & {} & {\texttt{Adjudicator}} & {Who sued defendant being adjudicated by [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Place}} & {Who sued defendant in [\texttt{Place}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Adjudicator}} & {Who sued [\texttt{Defendant}] being adjudicated by [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Place}} & {Who sued [\texttt{Defendant}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Adjudicator}, \texttt{Place}} & {Who sued defendant being adjudicated by [\texttt{Adjudicator}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Adjudicator}, \texttt{Place}} & {Who sued [\texttt{Defendant}] being adjudicated by [\texttt{Adjudicator}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{8}{*}{\texttt{Defendant}} & - & Who was sued? \\
{} & {} & {\texttt{Plaintiff}} & {Who was sued by [\texttt{Plaintiff}]?} \\
{} & {} & {\texttt{Adjudicator}} & {Who was sued for crime being adjudicated by [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Place}} & {Who was sued in [\texttt{Place}]?} \\
{} & {} & {\texttt{Plaintiff}, \texttt{Adjudicator}} & {Who was sued by [\texttt{Plaintiff}] for crime being adjudicated by [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Plaintiff}, \texttt{Place}} & {Who was sued by [\texttt{Plaintiff}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Adjudicator}, \texttt{Place}} & {Who was sued for crime being adjudicated by [\texttt{Adjudicator}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Plaintiff}, \texttt{Adjudicator}, \texttt{Place}} & {Who was sued by [\texttt{Plaintiff}] for crime being adjudicated by [\texttt{Adjudicator}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{8}{*}{\texttt{Adjudicator}} & - & Who adjudicated the suing? \\
{} & {} & {\texttt{Plaintiff}} & {Who adjudicated the suing made by [\texttt{Plaintiff}]?} \\
{} & {} & {\texttt{Defendant}} & {Who adjudicated the suing against [\texttt{Defendant}]?} \\
{} & {} & {\texttt{Place}} & {Who adjudicated the suing in [\texttt{Place}]?} \\
{} & {} & {\texttt{Plaintiff}, \texttt{Defendant}} & {Who adjudicated the suing against [\texttt{Defendant}] made by [\texttt{Plaintiff}]?} \\
{} & {} & {\texttt{Plaintiff}, \texttt{Place}} & {Who adjudicated the suing made by [\texttt{Plaintiff}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Place}} & {Who adjudicated the suing against [\texttt{Defendant}] in [\texttt{Place}]?} \\
{} & {} & {\texttt{Plaintiff}, \texttt{Defendant}, \texttt{Place}} & {Who adjudicated the suing against [\texttt{Defendant}] made by [\texttt{Plaintiff}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & {} & - & Where did the suit take place? \\
{} & {} & {\texttt{Plaintiff}} & {Where did [\texttt{Plaintiff}] sue defendant?} \\
{} & {} & {\texttt{Defendant}} & {Where was [\texttt{Defendant}] sued?} \\
{} & {} & {\texttt{Adjudicator}} & {Where did [\texttt{Adjudicator}] adjudicate the suing?} \\

% {} & {} & {\texttt{Plaintiff}, \texttt{Defendant}} & {Where did [\texttt{Plaintiff}] sue [\texttt{Defendant}]?} \\
% {} & {} & {\texttt{Plaintiff}, \texttt{Adjudicator}} & {Where did [\texttt{Plaintiff}] sue defendant being adjudicated by [\texttt{Adjudicator}]?} \\
% {} & {} & {\texttt{Defendant}, \texttt{Adjudicator}} & {Where was [\texttt{Defendant}] sued being adjudicated by [\texttt{Adjudicator}]?} \\
% {} & {} & {\texttt{Plaintiff}, \texttt{Defendant}, \texttt{Adjudicator}} & {Where did [\texttt{Plaintiff}] sue [\texttt{Defendant}] being adjudicated by [\texttt{Adjudicator}]?} \\
% \cline{2-4}
% \hline

    \end{tabular}
    % \caption{Caption}
    \label{tab:my_label}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{p{2cm}|p{1.6cm}|p{3cm}|p{6.5cm}}

    {} & \multirow{3}{*}{\texttt{Place}}  & {\texttt{Plaintiff}, \texttt{Defendant}} & {Where did [\texttt{Plaintiff}] sue [\texttt{Defendant}]?} \\
{} & {} & {\texttt{Plaintiff}, \texttt{Adjudicator}} & {Where did [\texttt{Plaintiff}] sue defendant being adjudicated by [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Adjudicator}} & {Where was [\texttt{Defendant}] sued being adjudicated by [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Plaintiff}, \texttt{Defendant}, \texttt{Adjudicator}} & {Where did [\texttt{Plaintiff}] sue [\texttt{Defendant}] being adjudicated by [\texttt{Adjudicator}]?} \\
\hline
\multirow{12}{*}{\parbox{2.5cm}{\texttt{Justice. Convict}}} & \multirow{4}{*}{\texttt{Defendant}} & - & Who was convicted for crime? \\
{} & {} & {\texttt{Adjudicator}} & {Who was convicted by [\texttt{Adjudicator}] for crime?} \\
{} & {} & {\texttt{Place}} & {Who was convicted for crime in [\texttt{Place}]?} \\
{} & {} & {\texttt{Adjudicator}, \texttt{Place}} & {Who was convicted by [\texttt{Adjudicator}] for crime in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Adjudicator}} & - & Who convicted defendant for crime? \\
{} & {} & {\texttt{Defendant}} & {Who convicted [\texttt{Defendant}] for crime?} \\
{} & {} & {\texttt{Place}} & {Who convicted defendant for crime in [\texttt{Place}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Place}} & {Who convicted [\texttt{Defendant}] for crime in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Place}} & - & Where did the conviction take place? \\
{} & {} & {\texttt{Defendant}} & {Where was [\texttt{Defendant}] convicted for crime?} \\
{} & {} & {\texttt{Adjudicator}} & {Where did [\texttt{Adjudicator}] convict the defendant for crime?} \\
{} & {} & {\texttt{Defendant}, \texttt{Adjudicator}} & {Where did [\texttt{Adjudicator}] convict [\texttt{Defendant}] for crime?} \\
 
\hline
\multirow{12}{*}{\parbox{2.5cm}{\texttt{Justice. Sentence}}} & \multirow{4}{*}{\texttt{Defendant}} & - & Who was sentenced for crime? \\
{} & {} & {\texttt{Adjudicator}} & {Who was sentenced by [\texttt{Adjudicator}] for crime?} \\
{} & {} & {\texttt{Place}} & {Who was sentenced for crime in [\texttt{Place}]?} \\
{} & {} & {\texttt{Adjudicator}, \texttt{Place}} & {Who was sentenced by [\texttt{Adjudicator}] for crime in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Adjudicator}} & - & Who sentenced the defendant for crime? \\
{} & {} & {\texttt{Defendant}} & {Who sentenced [\texttt{Defendant}] for crime?} \\
{} & {} & {\texttt{Place}} & {Who sentenced the defendant for crime in [\texttt{Place}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Place}} & {Who sentenced [\texttt{Defendant}] for crime in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Place}} & - & Where did the sentencing take place? \\
{} & {} & {\texttt{Defendant}} & {Where was [\texttt{Defendant}] sentenced for crime?} \\
{} & {} & {\texttt{Adjudicator}} & {Where did [\texttt{Adjudicator}] sentence the defendant for crime?} \\
{} & {} & {\texttt{Defendant}, \texttt{Adjudicator}} & {Where did [\texttt{Adjudicator}] sentence [\texttt{Defendant}] for crime?} \\

\hline
\multirow{12}{*}{\texttt{Justice.Fine}} & \multirow{4}{*}{\texttt{Entity}} & - & Who was fined for crime? \\
{} & {} & {\texttt{Adjudicator}} & {Who was fined by [\texttt{Adjudicator}] for crime?} \\
{} & {} & {\texttt{Place}} & {Who was fined for crime in [\texttt{Place}]?} \\
{} & {} & {\texttt{Adjudicator}, \texttt{Place}} & {Who was fined by [\texttt{Adjudicator}] for crime in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Adjudicator}} & - & Who fined the entity for crime? \\
{} & {} & {\texttt{Entity}} & {Who fined [\texttt{Entity}] for crime?} \\
{} & {} & {\texttt{Place}} & {Who fined the entity for crime in [\texttt{Place}]?} \\
{} & {} & {\texttt{Entity}, \texttt{Place}} & {Who fined [\texttt{Entity}] for crime in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Place}} & - & Where did the fining take place? \\
{} & {} & {\texttt{Entity}} & {Where was [\texttt{Entity}] fined for crime?} \\
{} & {} & {\texttt{Adjudicator}} & {Where did [\texttt{Adjudicator}] fine the entity for crime?} \\
{} & {} & {\texttt{Entity}, \texttt{Adjudicator}} & {Where did [\texttt{Adjudicator}] fine [\texttt{Entity}] for crime?} \\
 
\hline
\multirow{12}{*}{\parbox{2cm}{\texttt{Justice. Execute}}} & \multirow{4}{*}{\texttt{Person}} & - & Who was executed for crime? \\
{} & {} & {\texttt{Agent}} & {Who was executed by [\texttt{Agent}] for crime?} \\
{} & {} & {\texttt{Place}} & {Who was executed for crime in [\texttt{Place}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Place}} & {Who was executed by [\texttt{Agent}] for crime in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Agent}} & - & Who executed person for crime? \\
{} & {} & {\texttt{Person}} & {Who executed [\texttt{Person}] for crime?} \\
{} & {} & {\texttt{Place}} & {Who executed person for crime in [\texttt{Place}]?} \\
{} & {} & {\texttt{Person}, \texttt{Place}} & {Who executed [\texttt{Person}] for crime in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Place}} & - & Where did the execution take place? \\
{} & {} & {\texttt{Person}} & {Where was [\texttt{Person}] executed for crime?} \\
{} & {} & {\texttt{Agent}} & {Where did [\texttt{Agent}] execute person for crime?} \\
{} & {} & {\texttt{Person}, \texttt{Agent}} & {Where did [\texttt{Agent}] execute [\texttt{Person}] for crime?} \\
 
\hline
{} & \multirow{4}{*}{\texttt{Agent}} & - & Who extradited person? \\
{} & {} & {\texttt{Destination}} & {Who extradited person to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Origin}} & {Who extradited person from [\texttt{Origin}]?} \\
{} & {} & {\texttt{Destination}, \texttt{Origin}} & {Who extradited person from [\texttt{Origin}] to [\texttt{Destination}]?} \\
\cline{2-4}

    \end{tabular}
    % \caption{Caption}
    \label{tab:my_label}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{p{2cm}|p{1.6cm}|p{3cm}|p{6.5cm}}
    \cline{2-4}
    \multirow{6}{*}{\parbox{2.5cm}{\texttt{Justice. Extradite}}} & \multirow{4}{*}{\texttt{Destination}} & - & Where was the person extradited to? \\
{} & {} & {\texttt{Agent}} & {Where did [\texttt{Agent}] extradite person to?} \\
{} & {} & {\texttt{Origin}} & {Where was the person extradited to from [\texttt{Origin}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Origin}} & {Where did [\texttt{Agent}] extradite person to from [\texttt{Origin}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Origin}} & - & Where was the person extradited from? \\
{} & {} & {\texttt{Agent}} & {Where did [\texttt{Agent}] extradite person from?} \\
{} & {} & {\texttt{Destination}} & {Where was the person extradited from to [\texttt{Destination}]?} \\
{} & {} & {\texttt{Agent}, \texttt{Destination}} & {Where did [\texttt{Agent}] extradite person from to [\texttt{Destination}]?} \\
\hline
\multirow{4}{*}{\parbox{2cm}{\texttt{Justice. Acquit}}} & \multirow{2}{*}{\texttt{Defendant}} & - & Who was acquited of crime? \\
{} & {} & {\texttt{Adjudicator}} & {Who was acquited of crime by [\texttt{Adjudicator}]?} \\
\cline{2-4}
{} & \multirow{2}{*}{\texttt{Adjudicator}} & - & Who acquited the defendant of crime? \\
{} & {} & {\texttt{Defendant}} & {Who acquited [\texttt{Defendant}] of crime?} \\

\hline
\multirow{12}{*}{\parbox{2cm}{\texttt{Justice. Pardon}}} & \multirow{4}{*}{\texttt{Defendant}} & - & Who was pardoned for crime? \\
{} & {} & {\texttt{Adjudicator}} & {Who was pardoned by [\texttt{Adjudicator}] for crime?} \\
{} & {} & {\texttt{Place}} & {Who was pardoned for crime in [\texttt{Place}]?} \\
{} & {} & {\texttt{Adjudicator}, \texttt{Place}} & {Who was pardoned by [\texttt{Adjudicator}] for crime in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Adjudicator}} & - & Who pardoned defendant for crime? \\
{} & {} & {\texttt{Defendant}} & {Who pardoned [\texttt{Defendant}] for crime?} \\
{} & {} & {\texttt{Place}} & {Who pardoned defendant for crime in [\texttt{Place}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Place}} & {Who pardoned [\texttt{Defendant}] for crime in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Place}} & - & Where did the pardon take place? \\
{} & {} & {\texttt{Defendant}} & {Where was [\texttt{Defendant}] pardoned for crime?} \\
{} & {} & {\texttt{Adjudicator}} & {Where did [\texttt{Adjudicator}] pardon the defendant for crime?} \\
{} & {} & {\texttt{Defendant}, \texttt{Adjudicator}} & {Where did [\texttt{Adjudicator}] pardon [\texttt{Defendant}] for crime?} \\

\hline
\multirow{12}{*}{\parbox{2.0cm}{\texttt{Justice. Appeal}}} & \multirow{4}{*}{\texttt{Defendant}} & - & Who made the appeal? \\
{} & {} & {\texttt{Adjudicator}} & {Who made the appeal to [\texttt{Adjudicator}]?} \\
{} & {} & {\texttt{Place}} & {Who made the appeal in [\texttt{Place}]?} \\
{} & {} & {\texttt{Adjudicator}, \texttt{Place}} & {Who made the appeal to [\texttt{Adjudicator}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Adjudicator}} & - & Who adjudicated the appeal? \\
{} & {} & {\texttt{Defendant}} & {Who adjudicated the appeal made by [\texttt{Defendant}]?} \\
{} & {} & {\texttt{Place}} & {Who adjudicated the appeal in [\texttt{Place}]?} \\
{} & {} & {\texttt{Defendant}, \texttt{Place}} & {Who adjudicated the appeal made by [\texttt{Defendant}] in [\texttt{Place}]?} \\
\cline{2-4}
{} & \multirow{4}{*}{\texttt{Place}} & - & Where did the appeal take place? \\
{} & {} & {\texttt{Defendant}} & {Where did [\texttt{Defendant}] make the appeal?} \\
{} & {} & {\texttt{Adjudicator}} & {Where did [\texttt{Adjudicator}] adjudicate the appeal?} \\
{} & {} & {\texttt{Defendant}, \texttt{Adjudicator}} & {Where did [\texttt{Defendant}] make the appeal to [\texttt{Adjudicator}]?} \\
        \hline
    \end{tabular}
